Finding Matching Cuts in $H$-Free Graphs

The NP-complete problem Matching Cut is to decide if a graph has a matching that is also an edge cut of the graph. We prove new complexity results for Matching Cut restricted to $H$-free graphs, that is, graphs that do not contain some fixed graph $H$ as an induced subgraph. We also prove new complexity results for two recently studied variants of Matching Cut, on $H$-free graphs. The first variant requires that the matching cut must be extendable to a perfect matching of the graph. The second variant requires the matching cut to be a perfect matching. In particular, we prove that there exists a small constant $r>0$ such that the first variant is NP-complete for $P_r$-free graphs. This addresses a question of Bouquet and Picouleau (arXiv, 2020). For all three problems, we give state-of-the-art summaries of their computational complexity for $H$-free graphs.

==> Moshi.tex <==
\begin{tikzpicture}
\tikzstyle{bvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=black, draw=black]
\tikzstyle{edge} = [thin, gray]

\def\k{0.7}
\node[bvertex, label= below:$u$](u) at (0,0){};
\node[bvertex, label= below:$v$](v) at (\k,0){};

\node[bvertex](u1) at (150:\k){};
\node[bvertex](u2) at (180:\k){};
\node[bvertex](u3) at (210:\k){};

\begin{scope}[shift= {(\k,0)}]
\node[bvertex](v1) at (45:\k){};
\node[bvertex](v2) at (15:\k){};
\node[bvertex](v3) at (-15:\k){};
\node[bvertex](v4) at (-45:\k){};
\end{scope}

\draw[thick, nicered](u)--(v);

\foreach \i in {1,...,3}{
	\draw[edge] (u) -- (u\i);
	}
	\foreach \i in {1,...,4}{
	\draw[edge] (v) -- (v\i);
	}

\begin{scope}[shift = {(5*\k,0)}]
\node[bvertex, label= below:$u$](u) at (0,0){};
\node[bvertex, label= below:$v$](v) at (1.41*\k,0){};
\node[bvertex, label= above:$w_1$](w1) at (0.705*\k,0.65*\k){};
\node[bvertex, label= below:$w_2$](w2) at (0.705*\k,-0.65*\k){};

\node[bvertex](u1) at (150:\k){};
\node[bvertex](u2) at (180:\k){};
\node[bvertex](u3) at (210:\k){};

\begin{scope}[shift= {(1.41*\k,0)}]
\node[bvertex](v1) at (45:\k){};
\node[bvertex](v2) at (15:\k){};
\node[bvertex](v3) at (-15:\k){};
\node[bvertex](v4) at (-45:\k){};
\end{scope}

%\draw[thick, OrangeRed](u)--(v);
\draw[thick, nicered](u)--(w1);
\draw[thick, nicered](u)--(w2);
\draw[thick, nicered](w1)--(v);
\draw[thick, nicered](w2)--(v);


\foreach \i in {1,...,3}{
	\draw[edge] (u) -- (u\i);
	}
	\foreach \i in {1,...,4}{
	\draw[edge] (v) -- (v\i);
	}
\end{scope}

\end{tikzpicture}

==> intro-variants2.tex <==
\begin{tikzpicture}
\tikzstyle{cutedge}=[black, ultra thick]
\tikzstyle{matchedge}=[black, ultra thick, dotted]


\begin{scope}[shift={(10,0)}, scale=0.75]
\node[rvertex](p1) at (0,0){};
\node[bvertex](p2) at (1,0){};
\node[bvertex](p3) at (2,0){};
\node[rvertex](p4) at (3,0){};
\node[rvertex](p5) at (4,0){};
\node[bvertex](p6) at (5,0){};

\draw[cutedge](p1)--(p2);
\draw[hedge](p2)--(p3);
\draw[cutedge](p3)--(p4);
\draw[hedge](p4)--(p5);
\draw[cutedge](p5)--(p6);
\end{scope}

\begin{scope}[shift={(5,0)}, scale=0.75]
\node[rvertex](p1) at (0,0){};
\node[bvertex](p2) at (1,0){};
\node[bvertex](p3) at (2,0){};
\node[bvertex](p4) at (3,0){};
\node[bvertex](p5) at (4,0){};
\node[rvertex](p6) at (5,0){};

\draw[cutedge](p1)--(p2);
\draw[hedge](p2)--(p3);
\draw[hedge](p3)--(p4);
\draw[hedge](p4)--(p5);
\draw[cutedge](p5)--(p6);
\end{scope}

\begin{scope}[shift={(0,0)}, scale=0.75]
\node[rvertex](p1) at (0,0){};
\node[bvertex](p2) at (1,0){};
\node[bvertex](p3) at (2,0){};
\node[bvertex](p4) at (3,0){};
\node[rvertex](p5) at (4,0){};
\node[rvertex](p6) at (5,0){};

\draw[cutedge](p1)--(p2);
\draw[hedge](p2)--(p3);
\draw[hedge](p3)--(p4);
\draw[cutedge](p4)--(p5);
\draw[hedge](p5)--(p6);
\end{scope}



\end{tikzpicture}

==> lemma-rules-morespace.tex <==
\begin{tikzpicture}
\tikzstyle{evertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=none, draw=black]
\tikzstyle{rahmen1}=[rounded corners = 5pt,draw, dashed, minimum width = 15pt, minimum height = 30pt]
\tikzstyle{rahmen2}=[rounded corners = 5pt,draw, dashed, minimum width = 45pt, minimum height = 25pt]
\tikzstyle{rahmen3}=[rounded corners = 5pt,draw, dashed, minimum width = 140pt, minimum height = 30pt]
	
		\node[rvertex](v1) at (0,0){};
	\node[rvertex](v2) at (1,0){};
	\node[rvertex](v3) at (2,0){};
	\node[evertex](v4) at (2.7,0.5){};
	\node[evertex](v5) at (3.4,0.5){};
	\node[rvertex](v6) at (4.1,0){};
	\node[bvertex](v7) at (0,1){};
	\node[bvertex](v8) at (1,1){};
	\node[bvertex](v9) at (2,1){};
	\node[evertex](v10) at (2,0.5){};
	\node[evertex](v11) at (4.1,0.5){};
	\node[bvertex](v12) at (4.1,1){};
	
	\node[rahmen2](T) at (0.5,1.25){};
	\node[rahmen2](S) at (0.5,-0.25){};
	\node[](Tl) at (0.5, 1.4){$T$};
	\node[](Sl) at (0.5, -0.4){$S$};
	\node[rahmen3](S) at (2.05,-0.25){};
	\node[rahmen3](T) at (2.05,1.25){};
	\node[](Tl) at (4.1, 1.4){$Y$};
	\node[](Sl) at (4.1, -0.4){$X$};
	
	\draw[hedge](v1)--(v7);
	\draw[hedge](v7)--(v8);
	\draw[hedge](v2)--(v8);
	\draw[hedge](v2)--(v3);
	\draw[hedge](v8)--(v9);
	\draw[hedge](v3)--(v4);
	\draw[hedge](v3)--(v10);
	\draw[hedge](v4)--(v5);
	\draw[hedge](v5)--(v6);
	\draw[hedge](v5)--(v12);
	\draw[hedge](v6)--(v11);
	\draw[hedge](v4)--(v9);
	\draw[hedge](v9)--(v10);
	\draw[hedge](v11)--(v12);
		\path (v2) edge [out=340,in=200, thick, draw=gray] (v6);
		\path (v3) edge [out=340,in=200, thick, draw=gray] (v6);
		\path (v8) edge [out=20,in=160, thick, draw=gray] (v12);
	
	
\end{tikzpicture}

==> p17-colouring.tex <==
\begin{tikzpicture}

\small
\node[bvertex, label={[label distance = -0.15cm]above left:$v_{c_j}$}](v) at (0,0){};
\node[bvertex](v1) at (90:1){};
\node[bvertex](v2) at (180:1){};
\node[rvertex](v3) at (270:1){};
\draw[hedge](v)--(v1);
\draw[hedge](v)--(v2);
\draw[hedge](v)--(v3);

\begin{scope}[shift={(2,0.75)},yscale=0.7, xscale=0.5, rotate = 270]
\node[bvertex, label=above:$u_{c_j}^1$](uc1) at (0,0){};
\node[bvertex, label=below:$u_{c_j}^2$](uc2) at (2,0){};

\draw[hedge](v)--(uc1);
\draw[hedge](v)--(uc2);

\node[bvertex](ac1) at (-1,2){};
\node[bvertex](ac2) at (0,2){};
\node[rvertex](ac3) at (2,2){};
\node[bvertex](ac4) at (3,2){};
\node[bvertex](ac5) at (0.5,2){};
\node[rvertex](ac6) at (1.5,2){};

\node[bvertex](u1) at (-2,4){};
\node[rvertex](u2) at (4,4){};
\node[rvertex](u3) at (1,4){};

\draw[hedge](uc1)--(uc2);

\draw[hedge](uc1)--(ac1);
\draw[hedge](uc1)--(ac3);
\draw[hedge](uc1)--(ac5);
\draw[hedge](uc2)--(ac2);
\draw[hedge](uc2)--(ac4);
\draw[hedge](uc2)--(ac6);

\draw[hedge](ac1)--(u1);
\draw[hedge](ac2)--(u1);
\draw[hedge](ac3)--(u2);
\draw[hedge](ac4)--(u2);
\draw[hedge](ac5)--(u3);
\draw[hedge](ac6)--(u3);
\end{scope}

\end{tikzpicture}


==> p17-const1.tex <==
\begin{tikzpicture}
	\node[vertex, label={[label distance = -0.2cm]above right:\strut $v_{x_i}^1$}](v1) at ( 1,1){};
	\node[vertex, label={[label distance = -0.2cm]above left:\strut $v_{x_i}^2$}](v2) at ( 0,1){};
	\node[vertex, label={[label distance = -0.2cm]above left:\strut $v_{x_i}^3$}](v3) at ( 0,0){};
	\node[vertex, label={[label distance = -0.2cm]above right: \strut $v_{x_i}^s$}](v4) at ( 1,0){};
	\foreach \i in {1,...,4}{
			\foreach \j in {1,...,\i}{
			\draw[hedge](v\i)--(v\j);
			}
		}
		
		\begin{scope}[shift = {(3,0)}]
	\node[vertex, label={[label distance = -0.2cm]above right:\strut $u_{x_i}^2$}](u1) at ( 1,1){};
	\node[vertex, label={[label distance = -0.2cm]above left:\strut $u_{x_i}^1$}](u2) at ( 0,1){};
	\node[vertex, label={[label distance = -0.2cm]above left:\strut $u_{x_i}^s$}](u3) at ( 0,0){};
	\node[vertex, label={[label distance = -0.2cm]above right:\strut $u_{x_i}^3$}](u4) at ( 1,0){};
	\foreach \i in {1,...,4}{
			\foreach \j in {1,...,\i}{
			\draw[hedge](u\i)--(u\j);
			}
		}
		\end{scope}
		
		\draw[hedge](0.5,-2) circle (0.7);
		\draw[hedge](3.5,-2) circle (0.7);
		
		\node[vertex, label={[label distance = -0.2cm]170:\strut $s_1^i$}](s1) at ( 0.5,-1.3){};
		\node[vertex, label={[label distance = -0.2cm]30:\strut $s_2^i$}](s2) at ( 3.5,-1.3){};
		
		\node[](S1) at ( 0.5,-2){$S_1$};
		\node[](S2) at ( 3.5,-2){$S_2$};
		
		\begin{scope}[shift={(0.5,-2)}]
		\foreach \i in {1,...,8}{
			\node[vertex](s1\i) at ( 360/8*\i: 0.7){};
		}
		\end{scope}
			\begin{scope}[shift={(3.5,-2)}]
		\foreach \i in {1,...,8}{
			\node[vertex](s1\i) at ( 360/8*\i: 0.7){};
		}
		\end{scope}
		
		\draw[hedge](s1)--(v4);
		\draw[hedge](s1)--(u3);
		\draw[hedge](s2)--(v4);
		\draw[hedge](s2)--(u3);		

\end{tikzpicture}

==> p17-const2.tex <==
\begin{tikzpicture}
\small
\node[vertex, label={[label distance = -0.1cm]above left:$v_{c_j}$}](v) at (0,0){};
\node[vertex](v1) at (90:1){};
\node[vertex](v2) at (180:1){};
\node[vertex](v3) at (270:1){};
\draw[hedge](v)--(v1);
\draw[hedge](v)--(v2);
\draw[hedge](v)--(v3);

\begin{scope}[shift={(90:1)},rotate = 45,scale=0.5]

\node[vertex](v11) at (1,0){};
\node[vertex](v12) at (1,1){};
\node[vertex](v13) at (0,1){};
\end{scope}

\draw[hedge](v1)--(v11);
\draw[hedge](v1)--(v12);
\draw[hedge](v1)--(v13);
\draw[hedge](v11)--(v12);
\draw[hedge](v11)--(v13);
\draw[hedge](v12)--(v13);

\begin{scope}[shift={(180:1)},rotate = 135, scale=0.5]

\node[vertex](v21) at (1,0){};
\node[vertex](v22) at (1,1){};
\node[vertex](v23) at (0,1){};
\end{scope}

\draw[hedge](v2)--(v21);
\draw[hedge](v2)--(v22);
\draw[hedge](v2)--(v23);
\draw[hedge](v21)--(v22);
\draw[hedge](v21)--(v23);
\draw[hedge](v22)--(v23);

\begin{scope}[shift={(270:1)}, rotate = 225,scale=0.5]

\node[vertex](v31) at (1,0){};
\node[vertex](v32) at (1,1){};
\node[vertex](v33) at (0,1){};
\end{scope}

\draw[hedge](v3)--(v31);
\draw[hedge](v3)--(v32);
\draw[hedge](v3)--(v33);
\draw[hedge](v31)--(v32);
\draw[hedge](v31)--(v33);
\draw[hedge](v32)--(v33);

\node[](a) at (-0.75,1.4) {$V_{x_{i_1}}$};
\node[](a) at (-2.15,0.1) {$V_{x_{i_2}}$};
\node[](a) at (-0.75,-1.3) {$V_{x_{i_3}}$};


\begin{scope}[shift={(2,0.75)}, yscale=0.7, xscale=0.5, rotate = 270]
\node[vertex, label=above:$u_{c_j}^1$](uc1) at (0,0){};
\node[vertex, label=below:$u_{c_j}^2$](uc2) at (2,0){};
\footnotesize

\draw[hedge](v)--(uc1);
\draw[hedge](v)--(uc2);

\node[vertex,label={[label distance=-0.0cm]above:$a_{c_j}^1$}](ac1) at (-1,2){};
\node[vertex,label={[label distance=-0.17cm]above left:$a_{c_j}^4$}](ac2) at (0,2){};
\node[vertex,label={[label distance=-0.05cm]right:$a_{c_j}^3$}](ac3) at (2,2){};
\node[vertex,label={[label distance=-0.0cm]below:$a_{c_j}^6$}](ac4) at (3,2){};
%\node[vertex,label={[label distance=-0.2cm] above right:$a_{c_j}^2$}](ac5) at (0.5,2){};
\node[vertex,label={[label distance=-0.1cm]above:$a_{c_j}^5$}](ac6) at (1.5,2){};

\node[vertex](ac5) at (0.5,2){};
\node[](labelac5) at (0.4,2.8){$a_{c_j}^2$};

\node[vertex](u1) at (-2,4){};
\node[vertex](u2) at (4,4){};
\node[vertex](u3) at (1,4){};

\draw[hedge](uc1)--(uc2);

\draw[hedge](uc1)--(ac1);
\draw[hedge](uc1)--(ac3);
\draw[hedge](uc1)--(ac5);
\draw[hedge](uc2)--(ac2);
\draw[hedge](uc2)--(ac4);
\draw[hedge](uc2)--(ac6);

\draw[hedge](ac1)--(u1);
\draw[hedge](ac2)--(u1);
\draw[hedge](ac3)--(u2);
\draw[hedge](ac4)--(u2);
\draw[hedge](ac5)--(u3);
\draw[hedge](ac6)--(u3);

\begin{scope}[shift={(-2,4)}, xscale = 5/7, rotate = 45]
\node[vertex](u11) at (1,0){};
\node[vertex](u12) at (1,1){};
\node[vertex](u13) at (0,1){};
\end{scope}

\draw[hedge](u1)--(u11);
\draw[hedge](u1)--(u12);
\draw[hedge](u1)--(u13);
\draw[hedge](u11)--(u12);
\draw[hedge](u11)--(u13);
\draw[hedge](u12)--(u13);

\begin{scope}[shift={(4,4)},xscale = 5/7,rotate = 45]
\node[vertex](u21) at (1,0){};
\node[vertex](u22) at (1,1){};
\node[vertex](u23) at (0,1){};
\end{scope}

\draw[hedge](u2)--(u21);
\draw[hedge](u2)--(u22);
\draw[hedge](u2)--(u23);
\draw[hedge](u21)--(u22);
\draw[hedge](u21)--(u23);
\draw[hedge](u22)--(u23);

\begin{scope}[shift={(1,4)}, xscale = 5/7,rotate = 45]
\node[vertex](u31) at (1,0){};
\node[vertex](u32) at (1,1){};
\node[vertex](u33) at (0,1){};
\end{scope}

\draw[hedge](u3)--(u31);
\draw[hedge](u3)--(u32);
\draw[hedge](u3)--(u33);
\draw[hedge](u31)--(u32);
\draw[hedge](u31)--(u33);
\draw[hedge](u32)--(u33);


\node[](a) at (-2,6.5) {$U_{x_{i_1}}$};
\node[](a) at (1,6.5) {$U_{x_{i_2}}$};
\node[](a) at (4,6.5) {$U_{x_{i_3}}$};

\end{scope}
\end{tikzpicture}

==> p17-path.tex <==
\begin{tikzpicture}
\begin{scope}[yscale=0.5, xscale=0.7]
\node[vertex, label=below:$u_{c_j}^1$](uc1) at (0,0){};
\node[vertex, label=below:$u_{c_j}^2$](uc2) at (2,0){};

\node[vertex](ac1) at (-1,2){};
\node[vertex](ac2) at (0,2){};
\node[vertex](ac3) at (2,2){};
\node[vertex](ac4) at (3,2){};
\node[vertex](ac5) at (0.5,2){};
\node[vertex](ac6) at (1.5,2){};

\node[vertex](u1) at (-2,4){};
\node[vertex](u2) at (4,4){};
\node[vertex](u3) at (1,4){};

\draw[gedge](uc1)--(uc2);

\draw[gedge](uc1)--(ac1);
\draw[hedge](uc1)--(ac3);
\draw[hedge](uc1)--(ac5);
\draw[hedge](uc2)--(ac2);
\draw[gedge](uc2)--(ac4);
\draw[hedge](uc2)--(ac6);

\draw[gedge](ac1)--(u1);
\draw[hedge](ac2)--(u1);
\draw[hedge](ac3)--(u2);
\draw[gedge](ac4)--(u2);
\draw[hedge](ac5)--(u3);
\draw[hedge](ac6)--(u3);
\end{scope}

\end{tikzpicture}

==> p23-comps.tex <==
\begin{tikzpicture}
\begin{scope}[scale=1, rotate = -39]
\small
	\begin{scope}[shift={(0,0)}]
	\node[vertex, ](v1) at ( 360/7:1){};
	\node[vertex, ](v2) at ( 2*360/7:1){};
	\node[vertex](v3) at ( 3*360/7:1){};
	\node[vertex](v4) at ( 4*360/7:1){};
	\node[vertex](v5) at ( 5*360/7:1){};
	\node[vertex](v6) at ( 6*360/7:1){};
	\node[vertex](v7) at ( 0:1){};
	\foreach \i in {1,...,7}{
			\foreach \j in {1,...,\i}{
			\draw[hedge](v\i)--(v\j);
			}
		}
		\end{scope}
		\node[vertex, ](u1) at ( 32.5:1.75){};
		\node[vertex, ](u2) at ( 17.5:1.75){};
		\node[vertex, ](w1) at ( 35:2.5){};
		\node[vertex, ](w2) at ( 15:2.5){};
		
		\node[vertex, ](u3) at ( 136.5:1.75){};
		\node[vertex, ](u4) at ( 121.5:1.75){};
		\node[vertex, ](w3) at ( 139:2.5){};
		\node[vertex, ](w4) at ( 119:2.5){};		
		
		\node[vertex, ](u5) at ( 240.5:1.75){};
		\node[vertex, ](u6) at ( 225.5:1.75){};
		\node[vertex, ](w5) at ( 243:2.5){};
		\node[vertex, ](w6) at ( 223:2.5){};		
		
		\draw[gedge](v7)--(v4);
		
	\draw[hedge](v1)--(u1);	
	\draw[gedge](v7)--(u2);	
	\draw[gedge](u1)--(u2);		
	\draw[hedge](v1)--(w1);	
	\draw[hedge](v7)--(w2);	
	\draw[hedge](w1)--(w2);
	
	\draw[hedge](v3)--(u3);	
	\draw[hedge](v2)--(u4);	
	\draw[hedge](u3)--(u4);		
	\draw[hedge](v3)--(w3);	
	\draw[hedge](v2)--(w4);	
	\draw[hedge](w3)--(w4);
			
	\draw[hedge](v5)--(u5);	
	\draw[hedge](v4)--(u6);	
	\draw[hedge](u5)--(u6);		
	\draw[hedge](v5)--(w5);	
	\draw[gedge](v4)--(w6);	
	\draw[gedge](w5)--(w6);	
		
\end{scope}

\end{tikzpicture}

==> p23-const1.tex <==
\begin{tikzpicture}
\begin{scope}[scale=0.75]
\small
	\begin{scope}[shift={(0,0)}, scale = 0.85]
	\node[vertex, label= {[label distance=-0.25cm] above right:$v_{x_i}^1$}](v1) at ( 360/7:1){};
	\node[vertex, label= {[label distance=-0.1cm] above:$v_{x_i}^2$}](v2) at ( 2*360/7:1){};
	\node[vertex,label={[label distance=-0.2cm] above left: $v_{x_i}^3$}](v3) at ( 3*360/7:1){};
	\node[vertex, label={[label distance=-0.17cm] left: $v_{x_i}^4$}](v4) at ( 4*360/7:1){};
	\node[vertex, label={[label distance=-0.3cm] below left: $v_{x_i}^5$}](v5) at ( 5*360/7:1){};
	\node[vertex, label={[label distance=-0.0cm] right: $v_{x_i}^6$}](v6) at ( 6*360/7:1){};
	\node[vertex, label={[label distance=-0.25cm] above right: $v_{x_i}^s$}](v7) at ( 0:1){};
	\foreach \i in {1,...,7}{
			\foreach \j in {1,...,\i}{
			\draw[hedge](v\i)--(v\j);
			}
		}
		\end{scope}
		
		\begin{scope}[shift = {(3.4,0)}, scale = 0.85]
	\node[vertex, label={[label distance=-0.1cm]above:\strut $u_{x_i}^2$}](u1) at ( 360/7+360/14:1){};
	\node[vertex, label={[label distance=-0.2cm]above left:\strut $u_{x_i}^1$}](u2) at ( 2*360/7+360/14:1){};
	\node[vertex, label={[label distance=-0.2cm]above left:\strut $u_{x_i}^s$}](u3) at ( 3*360/7+360/14:1){};
	\node[vertex, label={[label distance=-0.0cm]left:\strut $u_{x_i}^6$}](u4) at ( 4*360/7+360/14:1){};
	\node[vertex, label={[label distance=-0.25cm]below right:\strut $u_{x_i}^5$}](u5) at ( 5*360/7+360/14:1){};
	\node[vertex, label={[label distance=-0.1cm]right:\strut $u_{x_i}^4$}](u6) at ( 6*360/7+360/14:1){};
	\node[vertex, label={[label distance=-0.25cm]above right:\strut $u_{x_i}^3$}](u7) at ( 0+360/14:1){};
	\foreach \i in {1,...,7}{
			\foreach \j in {1,...,\i}{
			\draw[hedge](u\i)--(u\j);
			}
		}
		\end{scope}
		\end{scope}
		
		
		\begin{scope}[scale = 0.85]
		\draw[hedge](0.5,-2.25) circle (0.7);
		\draw[hedge](2.5,-2.25) circle (0.7);
		
		\node[vertex, label={[label distance=-0.2cm]above left:\strut $s_1^i$}](s1) at ( 0.5,-1.55){};
		\node[vertex, label={[label distance=-0.2cm]above right:\strut $s_2^i$}](s2) at ( 2.5,-1.55){};
		
		\node[](S1) at ( 0.5,-2.25){$S_1$};
		\node[](S2) at ( 2.5,-2.25){$S_2$};
		
		\begin{scope}[shift={(0.5,-2.25)}]
		\foreach \i in {1,...,8}{
			\node[vertex](s1\i) at ( 360/8*\i: 0.7){};
		}
		\end{scope}
			\begin{scope}[shift={(2.5,-2.25)}]
		\foreach \i in {1,...,8}{
			\node[vertex](s1\i) at ( 360/8*\i: 0.7){};
		}
		\end{scope}
		
		\draw[hedge](s1)--(v7);
		\draw[hedge](s1)--(u3);
		\draw[hedge](s2)--(v7);
		\draw[hedge](s2)--(u3);	
		\end{scope}	

\end{tikzpicture}

==> p23-const2.tex <==
\begin{tikzpicture}
\small

\node[vertex, label=below:$v_{c_j}^1$](v1) at (0,0){};
\node[vertex, label=below:$v_{c_j}^2$](v2) at (2,0){};

\node[vertex, ](vx1) at (-1.5,2){};
\node[vertex,](vx2) at (-0.5,2){};
\node[vertex,](vx3) at (0.5,2){};
\node[vertex](vx4) at (1.5,2){};
\node[vertex](vx5) at (2.5,2){};
\node[vertex](vx6) at (3.5,2){};

\draw[hedge](v1)--(v2);
\draw[hedge](v1)--(vx1);
\draw[hedge](v1)--(vx3);
\draw[hedge](v1)--(vx5);
\draw[hedge](v2)--(vx2);
\draw[hedge](v2)--(vx4);
\draw[hedge](v2)--(vx6);
\draw[hedge](vx1)--(vx2);
\draw[hedge](vx3)--(vx4);
\draw[hedge](vx5)--(vx6);


\begin{scope}[shift= {(-1,2.5)}, scale = 0.7]
\node[](a) at (0,1.5) {$V_{x_{i_1}}$};
\node[vertex](v11) at (180:1){};
\node[vertex](v12) at (135:1){};
\node[vertex](v13) at (90:1){};
\node[vertex](v14) at (45:1){};
\node[vertex](v15) at (0:1){};
\end{scope}

\foreach \i in {1,...,5}{
	\draw[hedge](vx1)--(v1\i);
	\draw[hedge](vx2)--(v1\i);
	\foreach \j in {\i,...,5}{
		\draw[hedge](v1\i) -- (v1\j);
	}
	}
	
	\begin{scope}[shift= {(1,2.5)}, scale = 0.7]
	\node[](a) at (0,1.5) {$V_{x_{i_2}}$};
\node[vertex](v21) at (180:1){};
\node[vertex](v22) at (135:1){};
\node[vertex](v23) at (90:1){};
\node[vertex](v24) at (45:1){};
\node[vertex](v25) at (0:1){};
\end{scope}

\foreach \i in {1,...,5}{
	\draw[hedge](vx3)--(v2\i);
	\draw[hedge](vx4)--(v2\i);
	\foreach \j in {\i,...,5}{
		\draw[hedge](v2\i) -- (v2\j);
	}
	}
	
	\begin{scope}[shift= {(3,2.5)}, scale = 0.7]
	\node[](a) at (0,1.5) {$V_{x_{i_3}}$};
\node[vertex](v31) at (180:1){};
\node[vertex](v32) at (135:1){};
\node[vertex](v33) at (90:1){};
\node[vertex](v34) at (45:1){};
\node[vertex](v35) at (0:1){};
\end{scope}

\foreach \i in {1,...,5}{
	\draw[hedge](vx5)--(v3\i);
	\draw[hedge](vx6)--(v3\i);
	\foreach \j in {\i,...,5}{
		\draw[hedge](v3\i) -- (v3\j);
	}
	}

/////////////////////////////////////////////////////////////
//Right part of the figure starts here////
////////////////////////////////////////////////////////////


\begin{scope}[shift = {(7,1.75)},yscale=0.5, xscale=0.8]
\node[vertex, label={[label distance=-0.1cm]left:$u_{c_j}^1$}](uc1) at (0,0){};
\node[vertex, label={[label distance=-0.1cm]right:$u_{c_j}^2$}](uc2) at (2,0){};
\node[vertex, label={[label distance=-0.1cm]left:$u_{c_j}^3$}](uc3) at (0,-1.5){};
\node[vertex, label={[label distance=-0.1cm]right:$u_{c_j}^4$}](uc4) at (2,-1.5){};


\footnotesize
\node[vertex, label={[label distance=-0.05cm]left:$a_{c_j}^1$}](ac1) at (-1,2){};
\node[vertex, label={[label distance=-0.0cm]left:$a_{c_j}^4$}](ac4) at (0,2){};
\node[vertex, label={[label distance=-0.05cm]above:$a_{c_j}^3$}](ac3) at (2,2){};
\node[vertex, label={[label distance=-0.1cm]left:$a_{c_j}^6$}](ac6) at (3,2){};
\node[vertex, label={[label distance=-0.2cm]above left:$a_{c_j}^2$}](ac2) at (0.5,2){};
\node[vertex, label={[label distance=-0.1cm]left:$a_{c_j}^5$}](ac5) at (1.5,2){};

\begin{scope}[shift= {(0,0.5)}]
\node[vertex, label={[label distance=-0.05cm]left:$a_{c_j}^7$}](ac7) at (-1,-4){};
\node[vertex, label={[label distance=-0.0cm]left:$a_{c_j}^{10}$}](ac10) at (0,-4){};
\node[vertex, label={[label distance=-0.05cm]below:$a_{c_j}^9$}](ac9) at (2,-4){};
\node[vertex, label={[label distance=-0.05cm]left:$a_{c_j}^{12}$}](ac12) at (3,-4){};
\node[vertex, label={[label distance=-0.25cm]below left:$a_{c_j}^8$}](ac8) at (0.5,-4){};
\node[vertex, label={[label distance=-0.1cm]left:$a_{c_j}^{11}$}](ac11) at (1.5,-4){};
\end{scope}

\node[vertex](u1) at (-2,4){};
\node[vertex](u3) at (4,4){};
\node[vertex](u2) at (1,4){};

\begin{scope}[shift= {(0,0.5)}]
\node[vertex](u4) at (-2,-6){};
\node[vertex](u6) at (4,-6){};
\node[vertex](u5) at (1,-6){};
\end{scope}

\draw[hedge](uc1)--(uc2);
\draw[hedge](uc1)--(uc3);
\draw[hedge](uc1)--(uc4);
\draw[hedge](uc2)--(uc3);
\draw[hedge](uc2)--(uc4);
\draw[hedge](uc3)--(uc4);

\draw[hedge](uc1)--(ac1);
\draw[hedge](uc1)--(ac3);
\draw[hedge](uc1)--(ac2);
\draw[hedge](uc2)--(ac5);
\draw[hedge](uc2)--(ac4);
\draw[hedge](uc2)--(ac6);

\draw[hedge](ac1)--(u1);
\draw[hedge](ac4)--(u1);
\draw[hedge](ac2)--(u2);
\draw[hedge](ac5)--(u2);
\draw[hedge](ac3)--(u3);
\draw[hedge](ac6)--(u3);

\draw[hedge](uc3)--(ac7);
\draw[hedge](uc3)--(ac9);
\draw[hedge](uc3)--(ac8);
\draw[hedge](uc4)--(ac11);
\draw[hedge](uc4)--(ac10);
\draw[hedge](uc4)--(ac12);

\draw[hedge](ac7)--(u4);
\draw[hedge](ac10)--(u4);
\draw[hedge](ac8)--(u5);
\draw[hedge](ac11)--(u5);
\draw[hedge](ac9)--(u6);
\draw[hedge](ac12)--(u6);

\draw[hedge, ](ac1) to [bend right = 30](ac7);
\draw[hedge](ac2) to [bend right = 0](ac8);
\draw[hedge](ac3) to [bend left = 30](ac9);
\draw[hedge](ac4) to [bend right = 30](ac10);
\draw[hedge](ac5) to [bend left = 0](ac11);
\draw[hedge](ac6) to [bend left = 30](ac12);

//blueclique
\node[](a) at (-0.85,4.5) {$U_{x_{i_1}}$};
\node[vertex](x1) at (-2.5,4.5){};
\node[vertex](x2) at (-1.5,4.5){};

\begin{scope}[shift= {(0,0.5)}]
\node[](a) at (-0.85 ,-6.5) {$U_{x_{i_1}}$};
\node[vertex](x3) at (-2.5,-6.5){};
\node[vertex](x4) at (-1.5,-6.5){};
\end{scope}

\draw[bluedge](x1)--(u1);
\draw[bluedge](x2)--(u1);
\draw[bluedge](x1)--(x2);

\draw[bluedge](x1)--(-2.5,4.9);
\draw[bluedge](x1)--(-1.5,4.9);
\draw[bluedge](x2)--(-1.6,5);
\draw[bluedge](x2)--(-2.4,5);
\draw[bluedge](-2,5)--(u1);
\draw[bluedge](-1.6,4.9)--(u1);
\draw[bluedge](-2.4,4.9)--(u1);

\draw[bluedge](x3)--(u4);
\draw[bluedge](x4)--(u4);
\draw[bluedge](x3)--(x4);

\begin{scope}[shift= {(0,0.5)}]
\draw[bluedge](x3)--(-2.5,-6.9);
\draw[bluedge](x3)--(-1.6,-7);
\draw[bluedge](x4)--(-1.5,-6.9);
\draw[bluedge](x4)--(-2.4,-7);
\draw[bluedge](-2,-7)--(u4);
\draw[bluedge](-1.6,-6.9)--(u4);
\draw[bluedge](-2.4,-6.9)--(u4);
\end{scope}

//redclique
\node[](a) at (2.15,4.5) {$U_{x_{i_2}}$};
\node[vertex](y1) at (0.5,4.5){};
\node[vertex](y2) at (1.5,4.5){};

\begin{scope}[shift= {(0,0.5)}]
\node[](a) at (2.15 ,-6.5) {$U_{x_{i_2}}$};
\node[vertex](y3) at (0.5,-6.5){};
\node[vertex](y4) at (1.5,-6.5){};
\end{scope}

\draw[rededge](y1)--(u2);
\draw[rededge](y2)--(u2);
\draw[rededge](y1)--(y2);

\draw[rededge](y1)--(0.5,4.9);
\draw[rededge](y1)--(1.5,4.9);
\draw[rededge](y2)--(1.4,5);
\draw[rededge](y2)--(0.6,5);
\draw[rededge](1,5)--(u2);
\draw[rededge](1.4,4.9)--(u2);
\draw[rededge](0.6,4.9)--(u2);

\draw[rededge](y3)--(u5);
\draw[rededge](y4)--(u5);
\draw[rededge](y3)--(y4);

\begin{scope}[shift= {(0,0.5)}]
\draw[rededge](y3)--(0.5,-6.9);
\draw[rededge](y3)--(1.4,-7);
\draw[rededge](y4)--(1.5,-6.9);
\draw[rededge](y4)--(0.6,-7);
\draw[rededge](1,-7)--(u5);
\draw[rededge](1.4,-6.9)--(u5);
\draw[rededge](0.6,-6.9)--(u5);
\end{scope}

//greenclique
\node[](a) at (5.15,4.5) {$U_{x_{i_3}}$};
\node[vertex](z1) at (3.5,4.5){};
\node[vertex](z2) at (4.5,4.5){};

\begin{scope}[shift= {(0,0.5)}]
\node[](a) at (5.15 ,-6.5) {$U_{x_{i_3}}$};
\node[vertex](z3) at (3.5,-6.5){};
\node[vertex](z4) at (4.5,-6.5){};
\end{scope}

\draw[grnedge](z1)--(u3);
\draw[grnedge](z2)--(u3);
\draw[grnedge](z1)--(z2);

\draw[grnedge](z1)--(3.5,4.9);
\draw[grnedge](z1)--(4.5,4.9);
\draw[grnedge](z2)--(4.4,5);
\draw[grnedge](z2)--(3.6,5);
\draw[grnedge](4,5)--(u3);
\draw[grnedge](4.4,4.9)--(u3);
\draw[grnedge](3.6,4.9)--(u3);

\draw[grnedge](z3)--(u6);
\draw[grnedge](z4)--(u6);
\draw[grnedge](z3)--(z4);

\begin{scope}[shift= {(0,0.5)}]
\draw[grnedge](z3)--(3.5,-6.9);
\draw[grnedge](z3)--(4.4,-7);
\draw[grnedge](z4)--(4.5,-6.9);
\draw[grnedge](z4)--(3.6,-7);
\draw[grnedge](4,-7)--(u6);
\draw[grnedge](4.4,-6.9)--(u6);
\draw[grnedge](3.6,-6.9)--(u6);
\end{scope}

\end{scope}

\end{tikzpicture}


==> p23-path.tex <==
\begin{tikzpicture}
\small
\begin{scope}[yscale = 0.5, xscale = 0.8]

\node[vertex, label={[label distance=-0.1cm]left:$u_{c_j}^1$}](uc1) at (0,0){};
\node[vertex, label={[label distance=-0.1cm]right:$u_{c_j}^2$}](uc2) at (2,0){};
\node[vertex, label={[label distance=-0.1cm]left:$u_{c_j}^3$}](uc3) at (0,-2){};
\node[vertex, label={[label distance=-0.1cm]right:$u_{c_j}^4$}](uc4) at (2,-2){};

\node[vertex](ac1) at (-1,2){};
\node[vertex](ac4) at (0,2){};
\node[vertex](ac3) at (2,2){};
\node[vertex](ac6) at (3,2){};
\node[vertex](ac2) at (0.5,2){};
\node[vertex](ac5) at (1.5,2){};

\node[vertex](ac7) at (-1,-4){};
\node[vertex](ac10) at (0,-4){};
\node[vertex](ac9) at (2,-4){};
\node[vertex](ac12) at (3,-4){};
\node[vertex](ac8) at (0.5,-4){};
\node[vertex](ac11) at (1.5,-4){};

\node[vertex](u1) at (-2,4){};
\node[vertex](u3) at (4,4){};
\node[vertex](u2) at (1,4){};

\node[vertex](u4) at (-2,-6){};
\node[vertex](u6) at (4,-6){};
\node[vertex](u5) at (1,-6){};

\draw[hedge](uc1)--(uc2);
\draw[hedge](uc1)--(uc3);
\draw[hedge](uc1)--(uc4);
\draw[hedge](uc2)--(uc3);
\draw[hedge](uc2)--(uc4);
\draw[gedge](uc3)--(uc4);

\draw[hedge](uc1)--(ac1);
\draw[hedge](uc1)--(ac3);
\draw[hedge](uc1)--(ac2);
\draw[hedge](uc2)--(ac5);
\draw[hedge](uc2)--(ac4);
\draw[hedge](uc2)--(ac6);

\draw[gedge](ac1)--(u1);
\draw[hedge](ac4)--(u1);
\draw[hedge](ac2)--(u2);
\draw[hedge](ac5)--(u2);
\draw[hedge](ac3)--(u3);
\draw[gedge](ac6)--(u3);

\draw[gedge](uc3)--(ac7);
\draw[hedge](uc3)--(ac9);
\draw[hedge](uc3)--(ac8);
\draw[hedge](uc4)--(ac11);
\draw[hedge](uc4)--(ac10);
\draw[gedge](uc4)--(ac12);

\draw[hedge](ac7)--(u4);
\draw[hedge](ac10)--(u4);
\draw[hedge](ac8)--(u5);
\draw[hedge](ac11)--(u5);
\draw[hedge](ac9)--(u6);
\draw[hedge](ac12)--(u6);

\draw[gedge, ](ac1) to [bend right = 30](ac7);
\draw[hedge](ac2) to [bend right = 0](ac8);
\draw[hedge](ac3) to [bend left = 30](ac9);
\draw[hedge](ac4) to [bend right = 30](ac10);
\draw[hedge](ac5) to [bend left = 0](ac11);
\draw[gedge](ac6) to [bend left = 30](ac12);
\end{scope}

\end{tikzpicture}

==> p23-perfect.tex <==
\begin{tikzpicture}
\small

\node[bvertex, label=below:$v_{c_j}^1$](v1) at (0,0){};
\node[bvertex, label=below:$v_{c_j}^2$](v2) at (2,0){};

\node[bvertex, ](vx1) at (-1.5,2){};
\node[bvertex,](vx2) at (-0.5,2){};
\node[bvertex,](vx3) at (0.5,2){};
\node[bvertex](vx4) at (1.5,2){};
\node[rvertex](vx5) at (2.5,2){};
\node[rvertex](vx6) at (3.5,2){};

\draw[hedge](v1)--(v2);
\draw[hedge](v1)--(vx1);
\draw[hedge](v1)--(vx3);
\draw[medge](v1)--(vx5);
\draw[hedge](v2)--(vx2);
\draw[hedge](v2)--(vx4);
\draw[medge](v2)--(vx6);
\draw[hedge](vx1)--(vx2);
\draw[hedge](vx3)--(vx4);
\draw[hedge](vx5)--(vx6);

\begin{scope}[yscale = 0.5,xscale=0.8, shift = {(8,3)}]

\node[bvertex, label={[label distance=-0.1cm]left:$u_{c_j}^1$}](uc1) at (0,0){};
\node[bvertex, label={[label distance=-0.1cm]right:$u_{c_j}^2$}](uc2) at (2,0){};
\node[bvertex, label={[label distance=-0.1cm]left:$u_{c_j}^3$}](uc3) at (0,-2){};
\node[bvertex, label={[label distance=-0.1cm]right:$u_{c_j}^4$}](uc4) at (2,-2){};


\node[bvertex](ac1) at (-1,2){};
\node[bvertex](ac4) at (0,2){};
\node[rvertex](ac3) at (2,2){};
\node[bvertex](ac6) at (3,2){};
\node[bvertex](ac2) at (0.5,2){};
\node[rvertex](ac5) at (1.5,2){};

\node[bvertex](ac7) at (-1,-4){};
\node[bvertex](ac10) at (0,-4){};
\node[rvertex](ac9) at (2,-4){};
\node[bvertex](ac12) at (3,-4){};
\node[bvertex](ac8) at (0.5,-4){};
\node[rvertex](ac11) at (1.5,-4){};

\node[bvertex](u1) at (-2,4){};
\node[rvertex](u3) at (4,4){};
\node[rvertex](u2) at (1,4){};

\node[bvertex](u4) at (-2,-6){};
\node[rvertex](u6) at (4,-6){};
\node[rvertex](u5) at (1,-6){};

\draw[hedge](uc1)--(uc2);
\draw[hedge](uc1)--(uc3);
\draw[hedge](uc1)--(uc4);
\draw[hedge](uc2)--(uc3);
\draw[hedge](uc2)--(uc4);
\draw[hedge](uc3)--(uc4);

\draw[hedge](uc1)--(ac1);
\draw[medge](uc1)--(ac3);
\draw[hedge](uc1)--(ac2);
\draw[medge](uc2)--(ac5);
\draw[hedge](uc2)--(ac4);
\draw[hedge](uc2)--(ac6);

\draw[hedge](ac1)--(u1);
\draw[hedge](ac4)--(u1);
\draw[medge](ac2)--(u2);
\draw[hedge](ac5)--(u2);
\draw[hedge](ac3)--(u3);
\draw[medge](ac6)--(u3);

\draw[hedge](uc3)--(ac7);
\draw[medge](uc3)--(ac9);
\draw[hedge](uc3)--(ac8);
\draw[medge](uc4)--(ac11);
\draw[hedge](uc4)--(ac10);
\draw[hedge](uc4)--(ac12);

\draw[hedge](ac7)--(u4);
\draw[hedge](ac10)--(u4);
\draw[medge](ac8)--(u5);
\draw[hedge](ac11)--(u5);
\draw[hedge](ac9)--(u6);
\draw[medge](ac12)--(u6);

\draw[medge, ](ac1) to [bend right = 30](ac7);
\draw[hedge](ac2) to [bend right = 0](ac8);
\draw[hedge](ac3) to [bend left = 30](ac9);
\draw[medge](ac4) to [bend right = 30](ac10);
\draw[hedge](ac5) to [bend left = 0](ac11);
\draw[hedge](ac6) to [bend left = 30](ac12);

\end{scope}

\end{tikzpicture}
